A Multi-level Methodology for Behavioral Comparison of Software-Intensive Systems

Software-intensive systems constantly evolve. To prevent software changes from unintentionally introducing costly system defects, it is important to understand their impact to reduce risk. However, it is in practice nearly impossible to foresee the full impact of software changes when dealing with huge industrial systems with many configurations and usage scenarios. To assist developers with change impact analysis we introduce a novel multi-level methodology for behavioral comparison of software-intensive systems. Our fully automated methodology is based on comparing state machine models of software behavior. We combine existing complementary comparison methods into a novel approach, guiding users step by step though relevant differences by gradually zooming into more and more detail. We empirically evaluate our work through a qualitative exploratory field study, showing its practical value using multiple case studies at ASML, a leading company in developing lithography systems. Our method shows great potential for preventing regressions in system behavior for software changes.

==> (inline-0) <==
\begin{tabular}{ l >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} | >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} | >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} | >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} | >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} | >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering}m{.8em} >{\centering\arraybackslash}m{.8em} }
       & \rotatebox{90}{1-1}                            & \rotatebox{90}{1-2}                            & \rotatebox{90}{1-3}                            & \rotatebox{90}{1-4}                            & \rotatebox{90}{1-5}                            & \rotatebox{90}{2-1}                            & \rotatebox{90}{2-2}                            & \rotatebox{90}{2-3}                            & \rotatebox{90}{2-4}                            & \rotatebox{90}{2-5}                            & \rotatebox{90}{3-1}                            & \rotatebox{90}{3-2}                            & \rotatebox{90}{3-3}                            & \rotatebox{90}{3-4}                            & \rotatebox{90}{3-5}                            & \rotatebox{90}{3-6}                            & \rotatebox{90}{3-7}                            & \rotatebox{90}{3-8}                            & \rotatebox{90}{3-9}                            & \rotatebox{90}{3-10}                           & \rotatebox{90}{3-11}                           & \rotatebox{90}{3-12}                           & \rotatebox{90}{3-13}                           & \rotatebox{90}{3-14}                           & \rotatebox{90}{3-15}                           & \rotatebox{90}{4-1}                            & \rotatebox{90}{4-2}                            & \rotatebox{90}{4-3}                            & \rotatebox{90}{4-4}                            & \rotatebox{90}{4-5}                            & \rotatebox{90}{4-6}                            & \rotatebox{90}{4-7}                            & \rotatebox{90}{4-8}                            & \rotatebox{90}{4-9}                            & \rotatebox{90}{4-10}                           & \rotatebox{90}{4-11}                           & \rotatebox{90}{4-12}                           & \rotatebox{90}{4-13}                           & \rotatebox{90}{4-14}                           & \rotatebox{90}{4-15}                           & \rotatebox{90}{5-1X}              & \rotatebox{90}{5-1Y}                           & \rotatebox{90}{5-2Y}                           & \rotatebox{90}{5-2X}                           & \rotatebox{90}{5-3X}                           & \rotatebox{90}{5-3Y}                           & \rotatebox{90}{5-4Y}                           & \rotatebox{90}{5-4X}                           & \rotatebox{90}{5-5X}                           & \rotatebox{90}{5-5Y}                           & \rotatebox{90}{5-6Y}                           & \rotatebox{90}{5-6X}                           & \rotatebox{90}{5-7X}                           & \rotatebox{90}{5-7Y}                           & \rotatebox{90}{5-8Y}                           & \rotatebox{90}{5-8X}                           & \rotatebox{90}{5-9X}                           & \rotatebox{90}{5-9Y}                           & \rotatebox{90}{5-10Y}                          & \rotatebox{90}{5-10X}                          & \rotatebox{90}{5-11X}                          & \rotatebox{90}{5-11Y}                          & \rotatebox{90}{5-12Y}                          & \rotatebox{90}{5-12X}                          & \rotatebox{90}{5-13X}                          & \rotatebox{90}{5-13Y}                          & \rotatebox{90}{5-14Y}                          & \rotatebox{90}{5-14X}                          & \rotatebox{90}{5-15X}                          & \rotatebox{90}{5-15Y}                          & \rotatebox{90}{6-1}                            & \rotatebox{90}{6-2}                            & \rotatebox{90}{6-3}                            & \rotatebox{90}{6-4}                            & \rotatebox{90}{6-5}                            & \rotatebox{90}{6-6}                            & \rotatebox{90}{6-7}                            & \rotatebox{90}{6-8}                            & \rotatebox{90}{6-9}                            & \rotatebox{90}{6-10}                           & \rotatebox{90}{6-11}                           & \rotatebox{90}{6-12}                           & \rotatebox{90}{6-13}                           & \rotatebox{90}{6-14}                           & \rotatebox{90}{6-15}                           \\
  C1~  & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ \\
  C2~  & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C3~  & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ \\
  C4~  & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C5~  & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C6~  & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C7~  & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C8~  & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C9~  & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!60}\color{white}E              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!60}\color{white}E              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!75}\color{white}F              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!75}\color{white}F              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              & \cellcolor{blue!85}\color{white}G              \\
  C10~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C11~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C12~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C13~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C14~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C15~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C16~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C17~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C18~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C19~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C20~ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ \\
  C21~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              \\
  C22~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C23~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C24~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!55}\color{white}D              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C25~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C26~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C27~ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ \\
  C28~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!40}\color{black}C              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              \\
  C29~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{diff-red}\color{white}$\diffabsent$ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C30~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!25}\color{black}B              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C31~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
  C32~ & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              & \cellcolor{blue!10}\color{black}A              \\
\end{tabular}

==> figures/2-diff-state-machine-diff.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners}
}

\node[state, initial, accepting] (s1)                            {};
\node[state]                     (s2) [right of=s1, xshift=15pt] {};
\node[state]                     (s3) [below=15pt of s2]         {};
\node[state,fill=diff-red]       (s4) [below=15pt of s1]         {};

\draw
  (s1) edge[]           node[] {$a$} (s2)
  (s2) edge[]           node[] {$b$} (s3)
  (s3) edge[diff-red]   node[] {$c$} (s4)
  (s4) edge[diff-red]   node[] {$d$} (s1)
  (s3) edge[diff-green] node[] {$e$} (s1)
;


==> figures/2-diff-state-machine-src.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners}
}

\node[state, initial, accepting] (s1)                            {};
\node[state]                     (s2) [right of=s1, xshift=15pt] {};
\node[state]                     (s3) [below=15pt of s2]         {};
\node[state]                     (s4) [below=15pt of s1]         {};

\draw
  (s1) edge[] node[] {$a$} (s2)
  (s2) edge[] node[] {$b$} (s3)
  (s3) edge[] node[] {$c$} (s4)
  (s4) edge[] node[] {$d$} (s1)
;


==> figures/2-diff-state-machine-tgt.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners}
}

\node[state, initial, accepting] (s1)                            {};
\node[state]                     (s2) [right of=s1, xshift=15pt] {};
\node[state]                     (s3) [below=15pt of s2]         {};
\node[state,draw=none]           (s4) [below=15pt of s1]         {};

\draw
  (s1) edge[]          node[] {$a$} (s2)
  (s2) edge[]          node[] {$b$} (s3)
  (s3) edge[]          node[] {$e$} (s1)
  (s3) edge[draw=none] node[black!0] {$x$} (s4)
;


==> figures/3-running-example-input.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners}
}

\node[] at (4,10)  {$E_1$};
\node[] at (4,8.1) {$E_2$};
\node[] at (4,6.5) {$E_3$};
\node[] at (4,5.1) {$E_4$};

\node[] at (5.55,11.1)  {$S_1$};
\node[] at (7.65,11.1)  {$S_2$};
\node[] at (9.75,11.1)  {$S_3$};
\node[] at (11.85,11.1) {$S_4$};

\node[state, initial, accepting] (S1_e1_s1) at (5, 10)                {};
\node[state]                     (S1_e1_s2) [above right of=S1_e1_s1] {};
\node[state]                     (S1_e1_s3) [below right of=S1_e1_s2] {};
\node[state]                     (S1_e1_s4) [below right of=S1_e1_s1] {};

\draw
  (S1_e1_s1) edge[bend left] node[] {$a$} (S1_e1_s2)
  (S1_e1_s2) edge[bend left] node[] {$b$} (S1_e1_s3)
  (S1_e1_s3) edge[bend left] node[] {$c$} (S1_e1_s4)
  (S1_e1_s4) edge[bend left] node[] {$d$} (S1_e1_s1)
;

\node[state, initial, accepting] (S2_e1_s1) at (7.1, 10)              {};
\node[state]                     (S2_e1_s2) [above right of=S2_e1_s1] {};
\node[state]                     (S2_e1_s3) [below right of=S2_e1_s2] {};
\node[state]                     (S2_e1_s4) [below right of=S2_e1_s1] {};

\draw
  (S2_e1_s1) edge[bend left] node[] {$a$} (S2_e1_s2)
  (S2_e1_s2) edge[bend left] node[] {$b$} (S2_e1_s3)
  (S2_e1_s3) edge[bend left] node[] {$c$} (S2_e1_s4)
  (S2_e1_s4) edge[bend left] node[] {$d$} (S2_e1_s1)
;

\node[state, initial, accepting] (S3_e1_s1) at (9.2, 10)              {};
\node[state]                     (S3_e1_s2) [above right of=S3_e1_s1] {};
\node[state]                     (S3_e1_s3) [below right of=S3_e1_s2] {};
\node[state]                     (S3_e1_s4) [below right of=S3_e1_s1] {};

\draw
  (S3_e1_s1) edge[bend left] node[] {$a$} (S3_e1_s2)
  (S3_e1_s2) edge[bend left] node[] {$b$} (S3_e1_s3)
  (S3_e1_s3) edge[bend left] node[] {$c$} (S3_e1_s4)
  (S3_e1_s4) edge[bend left] node[] {$d$} (S3_e1_s1)
;

\node[state, initial, accepting] (S4_e1_s1) at (11.3, 10)             {};
\node[state]                     (S4_e1_s2) [above right of=S4_e1_s1] {};
\node[state]                     (S4_e1_s3) [below right of=S4_e1_s2] {};
\node[state]                     (S4_e1_s4) [below right of=S4_e1_s1] {};

\draw
  (S4_e1_s1) edge[bend left] node[] {$a$} (S4_e1_s2)
  (S4_e1_s2) edge[bend left] node[] {$b$} (S4_e1_s3)
  (S4_e1_s3) edge[bend left] node[] {$c$} (S4_e1_s4)
  (S4_e1_s4) edge[bend left] node[] {$d$} (S4_e1_s1)
;

\node[state, initial, accepting] (S1_e2_s1) at (5, 8.1)               {};
\node[state]                     (S1_e2_s2) [above right of=S1_e2_s1] {};
\node[state]                     (S1_e2_s4) [below right of=S1_e2_s1] {};

\draw
  (S1_e2_s1) edge[bend left] node[] {$b$} (S1_e2_s2)
  (S1_e2_s2) edge[]          node[] {$d$} (S1_e2_s4)
  (S1_e2_s4) edge[bend left] node[] {$c$} (S1_e2_s1)
;

\node[state, initial, accepting] (S2_e2_s1) at (7.1, 8.1)             {};
\node[state]                     (S2_e2_s2) [above right of=S2_e2_s1] {};
\node[state]                     (S2_e2_s4) [below right of=S2_e2_s1] {};

\draw
  (S2_e2_s1) edge[bend left] node[] {$b$} (S2_e2_s2)
  (S2_e2_s2) edge[]          node[] {$d$} (S2_e2_s4)
  (S2_e2_s4) edge[bend left] node[] {$c$} (S2_e2_s1)
;

\node[state, initial, accepting] (S3_e2_s1) at (9.2, 8.1)             {};
\node[state]                     (S3_e2_s2) [above right of=S3_e2_s1] {};
\node[state]                     (S3_e2_s4) [below right of=S3_e2_s1] {};

\draw
  (S3_e2_s1) edge[bend left] node[] {$b$} (S3_e2_s2)
  (S3_e2_s2) edge[]          node[] {$c$} (S3_e2_s4)
  (S3_e2_s4) edge[bend left] node[] {$d$} (S3_e2_s1)
;

\node[state, initial, accepting] (S4_e2_s1) at (11.3, 8.1)            {};
\node[state]                     (S4_e2_s2) [above right of=S4_e2_s1] {};
\node[state]                     (S4_e2_s3) [below right of=S4_e2_s2] {};
\node[state]                     (S4_e2_s4) [below right of=S4_e2_s1] {};

\draw
  (S4_e2_s1) edge[bend left] node[] {$b$} (S4_e2_s2)
  (S4_e2_s2) edge[bend left] node[] {$e$} (S4_e2_s3)
  (S4_e2_s2) edge[]          node[] {$c$} (S4_e2_s4)
  (S4_e2_s3) edge[bend left] node[] {$c$} (S4_e2_s4)
  (S4_e2_s4) edge[bend left] node[] {$d$} (S4_e2_s1)
;

\node[state, initial, accepting] (S1_e3_s1) at (5, 6.5)         {};
\node[state]                     (S1_e3_s2) [right of=S1_e3_s1] {};

\draw
  (S1_e3_s1) edge[bend left] node[] {$b$} (S1_e3_s2)
  (S1_e3_s2) edge[bend left] node[] {$f$} (S1_e3_s1)
;

\node[state, initial, accepting] (S2_e3_s1) at (7.1, 6.5)       {};
\node[state]                     (S2_e3_s2) [right of=S2_e3_s1] {};

\draw
  (S2_e3_s1) edge[bend left] node[] {$b$} (S2_e3_s2)
  (S2_e3_s2) edge[bend left] node[] {$f$} (S2_e3_s1)
;

\node[state, initial, accepting] (S3_e3_s1) at (9.2, 6.5)       {};
\node[state]                     (S3_e3_s2) [right of=S3_e3_s1] {};

\draw
  (S3_e3_s1) edge[bend left]  node[] {$b$} (S3_e3_s2)
  (S3_e3_s2) edge[bend left]  node[] {$f$} (S3_e3_s1)
  (S3_e3_s2) edge[loop below] node[] {$a$} (S3_e3_s2)
;

\node[state, initial, accepting] (S4_e3_s1) at (11.3, 6.5)      {};
\node[state]                     (S4_e3_s2) [right of=S4_e3_s1] {};

\draw
  (S4_e3_s1) edge[bend left]  node[] {$b$} (S4_e3_s2)
  (S4_e3_s2) edge[bend left]  node[] {$f$} (S4_e3_s1)
  (S4_e3_s2) edge[loop below] node[] {$a$} (S4_e3_s2)
;

\node[state, initial, accepting] (S1_e4_s1) at (5, 5.1)         {};
\node[state]                     (S1_e4_s2) [right of=S1_e4_s1] {};

\draw
  (S1_e4_s1) edge[bend left] node[] {$e$} (S1_e4_s2)
  (S1_e4_s2) edge[bend left] node[] {$f$} (S1_e4_s1)
;

\node[state, initial, accepting] (S2_e4_s1) at (7.1, 5.1)                         {};
\node[state]                     (S2_e4_s2) [above right of=S2_e4_s1,yshift=-3pt] {};
\node[state, accepting]          (S2_e4_s3) [below right of=S2_e4_s2,yshift=3pt]  {};
\node[state]                     (S2_e4_s4) [below right of=S2_e4_s1,yshift=3pt]  {};

\draw
  (S2_e4_s1) edge[bend left]  node[]                  {$e$} (S2_e4_s2)
  (S2_e4_s1) edge[bend right] node[left,yshift=-5pt]  {$e$} (S2_e4_s4)
  (S2_e4_s2) edge[bend left]  node[]                  {$f$} (S2_e4_s3)
  (S2_e4_s3) edge[bend right] node[above]             {$e$} (S2_e4_s4)
  (S2_e4_s4) edge[bend right] node[right,yshift=-5pt] {$f$} (S2_e4_s3)
;

\node[state, initial, accepting] (S3_e4_s1) at (9.2, 5.1)       {};
\node[state]                     (S3_e4_s2) [right of=S3_e4_s1] {};

\draw
  (S3_e4_s1) edge[bend left]  node[] {$e$} (S3_e4_s2)
  (S3_e4_s2) edge[bend left]  node[] {$f$} (S3_e4_s1)
;


==> figures/3-running-example-output-lvl2.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners},
  obsvariant/.style ={state,ellipse,         fill=black!10,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize},
  calcvariant/.style={state,diamond,aspect=2,fill=black!60,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize,text=white},
  myedge/.style={}
}

\node[obsvariant]  (lvl2-A)                                                  {A ($4$)};
\node[obsvariant]  (lvl2-B) [right of=lvl2-A,       xshift=20pt]             {B ($4$)};
\node[obsvariant]  (lvl2-C) [right of=lvl2-B,       xshift=20pt]             {C ($3$)};

\node[calcvariant] (lvl2-E) [above right of=lvl2-A, xshift=5pt, yshift=8pt]  {E ($4$)};
\node[calcvariant] (lvl2-I) [above right of=lvl2-B, xshift=5pt, yshift=8pt]  {I ($4$)};
\node[calcvariant] (lvl2-G) [above right of=lvl2-E, xshift=5pt, yshift=8pt]  {G ($4$)};

\node[calcvariant] (lvl2-D) [below right of=lvl2-A, xshift=5pt, yshift=-8pt] {D ($4$)};
\node[calcvariant] (lvl2-H) [below right of=lvl2-B, xshift=5pt, yshift=-8pt] {H ($3$)};
\node[calcvariant] (lvl2-F) [below right of=lvl2-D, xshift=5pt, yshift=-8pt] {F ($3$)};

\draw
  (lvl2-E) edge[myedge] node[inner sep=1pt,pos=0.25]       {\color{diff-blue}{$\difftilde 1$}} (lvl2-G)
  (lvl2-I) edge[myedge] node[inner sep=4pt,pos=0.75,right] {\color{diff-blue}{$\difftilde 1$}} (lvl2-G)

  (lvl2-A) edge[myedge] node[inner sep=1pt,pos=0.2]        {\color{diff-blue}{$\difftilde 2$}} (lvl2-E)
  (lvl2-B) edge[myedge] node[inner sep=1pt,pos=0.65]       {\color{diff-blue}{$\difftilde 1$}} (lvl2-E)
  (lvl2-B) edge[myedge] node[inner sep=4pt,pos=0.2,right]  {\color{diff-blue}{$\difftilde 1$}} (lvl2-I)
  (lvl2-C) edge[myedge] node[inner sep=3pt,pos=0.65,right] {\color{diff-green}{$\diffplus 1$}} (lvl2-I)

  (lvl2-D) edge[myedge] node[inner sep=2pt,pos=0.7]        {\color{diff-blue}{$\difftilde 1$}} (lvl2-A)
  (lvl2-D) edge[myedge] node[inner sep=1pt,pos=0.2]        {\color{diff-blue}{$\difftilde 2$}} (lvl2-B)
  (lvl2-H) edge[myedge] node[inner sep=3pt,pos=0.7,right]  {\color{diff-green}{$\diffplus 1$}} (lvl2-B)
  (lvl2-H) edge[myedge] node[inner sep=4pt,pos=0.2,right]  {\color{diff-blue}{$\difftilde 1$}} (lvl2-C)

  (lvl2-F) edge[myedge] node[inner sep=1pt,pos=0.6]        {\color{diff-green}{$\diffplus 1$}} (lvl2-D)
  (lvl2-F) edge[myedge] node[inner sep=4pt,pos=0.1,right]  {\color{diff-blue}{$\difftilde 2$}} (lvl2-H)
;


==> figures/3-running-example-output-lvl5.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners},
  obsvariant/.style ={state,ellipse,         fill=black!10,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize},
  calcvariant/.style={state,diamond,aspect=2,fill=black!60,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize,text=white},
  myedge/.style={}
}

\node[obsvariant]  (lvl5-A)                                                  {A ($4$)};
\node[obsvariant]  (lvl5-B) [right of=lvl5-A,       xshift=28pt]             {B ($4$)};
\node[obsvariant]  (lvl5-C) [above right of=lvl5-B, xshift=9pt, yshift=8pt]  {C ($6$)};

\node[calcvariant] (lvl5-E) [above right of=lvl5-A, xshift=9pt, yshift=8pt]  {E ($10$)};
\node[calcvariant] (lvl5-F) [above right of=lvl5-E, xshift=9pt, yshift=8pt]  {F ($13$)};

\node[calcvariant] (lvl5-D) [below right of=lvl5-A, xshift=9pt, yshift=-8pt] {D ($2$)};

\draw
  (lvl5-E) edge[myedge] node[inner sep=1pt,pos=0.33]       {\color{diff-green}{$\diffplus 3$}}                                             (lvl5-F)
  (lvl5-C) edge[myedge] node[inner sep=3pt,pos=0.7,right]  {\color{diff-green}{$\diffplus 8$}\hspace{1pt}\color{diff-red}{$\diffminus 1$}} (lvl5-F)

  (lvl5-A) edge[myedge] node[inner sep=1pt,pos=0.3]        {\color{diff-green}{$\diffplus 7$}\hspace{1pt}\color{diff-red}{$\diffminus 1$}} (lvl5-E)
  (lvl5-B) edge[myedge] node[inner sep=3pt,pos=0.8,right]  {\color{diff-green}{$\diffplus 7$}\hspace{1pt}\color{diff-red}{$\diffminus 1$}} (lvl5-E)
  (lvl5-B) edge[myedge] node[inner sep=3pt,pos=0.3,right]  {\color{diff-green}{$\diffplus 2$}}                                             (lvl5-C)

  (lvl5-D) edge[myedge] node[inner sep=2pt,pos=0.65]       {\color{diff-green}{$\diffplus 2$}}                                             (lvl5-A)
  (lvl5-D) edge[myedge] node[inner sep=4pt,pos=0.25,right] {\color{diff-green}{$\diffplus 2$}}                                             (lvl5-B)
;


==> figures/3-running-example-output-lvl6.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners},
  obsvariant/.style ={state,ellipse,         fill=black!10,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize},
  calcvariant/.style={state,diamond,aspect=2,fill=black!60,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize,text=white},
  myedge/.style={}
}

\node[state, initial, accepting] (lvl6-s1)                          {};
\node[state]                     (lvl6-s2) [above right of=lvl6-s1] {};
\node[state,fill=diff-green]     (lvl6-s3) [below right of=lvl6-s2] {};
\node[state]                     (lvl6-s4) [below right of=lvl6-s1] {};
\node[state,fill=white,color=white] (lvl6-x0) [left of=lvl6-s1] {};
\node[state,fill=white,color=white] (lvl6-x5) [right of=lvl6-s3,xshift=-9pt] {};

\draw
  (lvl6-s1) edge[bend left]            node[]           {$b$} (lvl6-s2)
  (lvl6-s2) edge[bend left,diff-green] node[diff-green] {$e$} (lvl6-s3)
  (lvl6-s2) edge[]                     node[]           {$c$} (lvl6-s4)
  (lvl6-s3) edge[bend left,diff-green] node[diff-green] {$c$} (lvl6-s4)
  (lvl6-s4) edge[bend left]            node[]           {$d$} (lvl6-s1)
;


==> figures/4-case-study-1a-lvl6-apply.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners},
  obsvariant/.style ={state,ellipse,         fill=black!10,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize},
  calcvariant/.style={state,diamond,aspect=2,fill=black!60,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize,text=white},
  myedge/.style={}
}

\node[state, initial above, accepting] (lvl6-s1)                                {};
\node[state]                           (lvl6-s2) [below of=lvl6-s1,yshift=-7pt] {};
\node[state,fill=diff-red]             (lvl6-s3) [below of=lvl6-s2,yshift=-7pt] {};
\node[state,fill=diff-red]             (lvl6-s4) [below of=lvl6-s3,yshift=-7pt] {};
\node[state,fill=diff-red]             (lvl6-s5) [right of=lvl6-s4,xshift=16pt] {};
\node[state,fill=diff-red]             (lvl6-s6) [right of=lvl6-s3,xshift=16pt] {};
\node[state,fill=diff-red]             (lvl6-s7) [right of=lvl6-s2,xshift=16pt] {};

\draw
  (lvl6-s1) edge[bend right]                          node[inner sep=2pt,left]                        {a$^\uparrow$}     (lvl6-s2)
  (lvl6-s2) edge[bend right,diff-green]               node[inner sep=3pt,right,diff-green]            {a$^\downarrow$}   (lvl6-s1)
  (lvl6-s2) edge[diff-red]                            node[inner sep=2pt,left,diff-red]               {log$^\uparrow$}   (lvl6-s3)
  (lvl6-s3) edge[diff-red]                            node[inner sep=2pt,left,diff-red]               {log$^\downarrow$} (lvl6-s4)
  (lvl6-s4) edge[diff-red]                            node[inner sep=2pt,left,pos=0.3,above,diff-red] {$[56]$}           (lvl6-s5)
  (lvl6-s5) edge[diff-red]                            node[inner sep=2pt,pos=0.6,left,diff-red]       {log$^\uparrow$}   (lvl6-s6)
  (lvl6-s6) edge[diff-red]                            node[inner sep=2pt,left,diff-red]               {log$^\downarrow$} (lvl6-s7)
  (lvl6-s7) edge[bend right,diff-red,out=-60,in=-140] node[inner sep=6pt,pos=0.4,above,diff-red]      {a$^\downarrow$}   (lvl6-s1)
;

\draw[-] [black] ($ (current bounding box.south west) + (0pt,-3pt) $) to (current bounding box.south east);


==> figures/4-case-study-1a-lvl6-prepare.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners},
  obsvariant/.style ={state,ellipse,         fill=black!10,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize},
  calcvariant/.style={state,diamond,aspect=2,fill=black!60,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize,text=white},
  myedge/.style={}
}

\node[state, initial above, accepting] (lvl6-s1)                                 {};
\node[state,fill=diff-red]             (lvl6-s2) [below of=lvl6-s1,yshift=-5pt]  {};
\node[state]                           (lvl6-s3) [below of=lvl6-s2,yshift=-5pt]  {};
\node[state]                           (lvl6-s4) [below of=lvl6-s3,yshift=-9pt]  {};
\node[state]                           (lvl6-s5) [right of=lvl6-s4,xshift=12pt]  {};
\node[state,fill=diff-red]             (lvl6-s6) [right of=lvl6-s2,xshift=12pt] {};
\node[state]                           (lvl6-s7) [right of=lvl6-s1,xshift=12pt]  {};

\draw
  (lvl6-s1) edge[diff-red]                              node[inner sep=2pt,pos=0.5,left,diff-red]    {p$^\uparrow$}   (lvl6-s2)
  (lvl6-s1) edge[bend left,diff-green]                  node[inner sep=2pt,pos=0.7,right,diff-green] {p$^\uparrow$}   (lvl6-s3)
  (lvl6-s2) edge[diff-red]                              node[inner sep=2pt,pos=0.5,left,diff-red]    {$[8]$}          (lvl6-s3)
  (lvl6-s3) edge[bend right]                            node[inner sep=2pt,pos=0.5,left]             {$[4]$}          (lvl6-s4)
  (lvl6-s3) edge[bend left]                             node[inner sep=2pt,pos=0.3,right]            {$[14]$}         (lvl6-s4)
  (lvl6-s4) edge[]                                      node[inner sep=2pt,pos=0.5,above]            {x$^\uparrow$}   (lvl6-s5)
  (lvl6-s5) edge[diff-red]                              node[inner sep=1pt,pos=0.7,left,diff-red]    {x$^\downarrow$} (lvl6-s6)
  (lvl6-s5) edge[bend right,diff-green,out=-23,in=-157] node[inner sep=2pt,pos=0.5,right,diff-green] {x$^\downarrow$} (lvl6-s7)
  (lvl6-s6) edge[diff-red]                              node[inner sep=2pt,pos=0.5,left,diff-red]    {$[64]$}         (lvl6-s7)
  (lvl6-s7) edge[]                                      node[inner sep=2pt,pos=0.4,above]            {p$^\downarrow$} (lvl6-s1)
;

\draw[-] [black] ($ (current bounding box.south west) + (0pt,-3pt) $) to (current bounding box.south east);


==> figures/4-case-study-2-lvl2.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners},
  obsvariant/.style ={state,ellipse,         fill=black!10,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize},
  calcvariant/.style={state,diamond,aspect=2,fill=black!60,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize,text=white},
  myedge/.style={}
}

\node[obsvariant] (lvl2-A)                                {A ($11$)};
\node[obsvariant] (lvl2-B) [below of=lvl2-A, yshift=-8pt] {B ($6$)};
\node[obsvariant] (lvl2-C) [below of=lvl2-B, yshift=-8pt] {C ($6$)};

\draw
  (lvl2-B) edge[myedge] node[inner sep=3pt,pos=0.5,right] {\color{diff-green}{$\diffplus 5$}} (lvl2-A)
  (lvl2-C) edge[myedge] node[inner sep=3pt,pos=0.4,right] {\color{diff-blue}{$\difftilde 1$}} (lvl2-B)
;

\draw[-] [black] ($ (current bounding box.south west) + (0pt,-3pt) $) to (current bounding box.south east);


==> figures/4-case-study-2-lvl5.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners},
  obsvariant/.style ={state,ellipse,         fill=black!10,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize},
  calcvariant/.style={state,diamond,aspect=2,fill=black!60,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize,text=white},
  myedge/.style={}
}

\node[obsvariant]  (lvl5-A)                               {A ($45$)};
\node[obsvariant]  (lvl5-B) [below of=lvl5-A, yshift=-8pt] {B ($44$)};

\draw
  (lvl5-B) edge[myedge] node[inner sep=3pt,pos=0.45,right] {\color{diff-green}{$\diffplus 1$}} (lvl5-A)
;

\draw[-] [black] ($ (current bounding box.south west) + (0pt,-3pt) $) to (current bounding box.south east);


==> figures/4-case-study-2-lvl6.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners},
  obsvariant/.style ={state,ellipse,         fill=black!10,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize},
  calcvariant/.style={state,diamond,aspect=2,fill=black!60,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize,text=white},
  myedge/.style={}
}

\node[state, initial above, accepting] (lvl6-s1)                                             {};
\node[state]                           (lvl6-s2) [below of=lvl6-s1,yshift=-8pt]              {};
\node[state]                           (lvl6-s3) [below left of=lvl6-s2,yshift=-8pt]         {};
\node[state]                           (lvl6-s4) [below left of=lvl6-s3,yshift=-16pt]        {};
\node[state]                           (lvl6-s5) [below of=lvl6-s2,xshift=12pt,yshift=-12pt] {};
\node[state]                           (lvl6-s6) [below of=lvl6-s5,yshift=-8pt]              {};
\node[state]                           (lvl6-s7) [right of=lvl6-s6]                          {};

\draw
  (lvl6-s1) edge[]                     node[inner sep=1pt,pos=0.5,left]            {m$^\uparrow$}   (lvl6-s2)
  (lvl6-s2) edge[]                     node[inner sep=4pt,pos=0.1,left]            {$[8]$}          (lvl6-s3)
  (lvl6-s2) edge[]                     node[inner sep=3pt,pos=0.4,right]           {$[14]$}         (lvl6-s5)
  (lvl6-s3) edge[]                     node[inner sep=4pt,pos=0.8,right]           {$[2]$}          (lvl6-s4)
  (lvl6-s3) edge[]                     node[inner sep=4pt,pos=0.3,below]           {$[8]$}          (lvl6-s5)
  (lvl6-s4) edge[bend left,diff-green] node[inner sep=2pt,pos=0.5,left,diff-green] {m$^\downarrow$} (lvl6-s1)
  (lvl6-s4) edge[bend right]           node[inner sep=3pt,pos=0.5,above]           {$[4]$}          (lvl6-s6)
  (lvl6-s5) edge[]                     node[inner sep=2pt,pos=0.5,left]            {$[4]$}          (lvl6-s6)
  (lvl6-s6) edge[]                     node[inner sep=3pt,pos=0.5,above]           {$[2]$}          (lvl6-s7)
  (lvl6-s7) edge[bend right]           node[inner sep=4pt,pos=0.5,right]           {m$^\downarrow$} (lvl6-s1)
;

\draw[-] [black] ($ (current bounding box.south west) + (0pt,-3pt) $) to (current bounding box.south east);


==> figures/4-case-study-3-lvl3.tex <==
\begingroup
\renewcommand{\arraystretch}{1}
\aboverulesep = 0mm
\belowrulesep = 0mm
\arrayrulecolor{black}
\begin{tabular}{ l >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} | >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} | >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} | >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} | >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} | >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering}m{1em} >{\centering\arraybackslash}m{1em} }
         & \rotatebox{90}{1-1}                          & \rotatebox{90}{1-2}                      & \rotatebox{90}{1-3}                      & \rotatebox{90}{1-4}                      & \rotatebox{90}{1-5}                          & \rotatebox{90}{2-1}                      & \rotatebox{90}{2-2}                      & \rotatebox{90}{2-3}                      & \rotatebox{90}{2-4}                      & \rotatebox{90}{2-5}                      & \rotatebox{90}{3-1}                                            & \rotatebox{90}{3-2}                      & \rotatebox{90}{3-3}                      & \rotatebox{90}{3-4}                      & \rotatebox{90}{3-5}                      & \rotatebox{90}{3-6}                      & \rotatebox{90}{3-7}                      & \rotatebox{90}{3-8}                      & \rotatebox{90}{3-9}                      & \rotatebox{90}{3-10}                     & \rotatebox{90}{3-11}                     & \rotatebox{90}{3-12}                     & \rotatebox{90}{3-13}                     & \rotatebox{90}{3-14}                     & \rotatebox{90}{3-15}                                           & \rotatebox{90}{4-1}                      & \rotatebox{90}{4-2}                      & \rotatebox{90}{4-3}                      & \rotatebox{90}{4-4}                      & \rotatebox{90}{4-5}                      & \rotatebox{90}{4-6}                      & \rotatebox{90}{4-7}                      & \rotatebox{90}{4-8}                      & \rotatebox{90}{4-9}                      & \rotatebox{90}{4-10}                     & \rotatebox{90}{4-11}                     & \rotatebox{90}{4-12}                     & \rotatebox{90}{4-13}                     & \rotatebox{90}{4-14}                     & \rotatebox{90}{4-15}                     & \rotatebox{90}{5-1X}                       & \rotatebox{90}{5-1Y}                       & \rotatebox{90}{5-2Y}                       & \rotatebox{90}{5-2X}                       & \rotatebox{90}{5-3X}                       & \rotatebox{90}{5-3Y}                       & \rotatebox{90}{5-4Y}                       & \rotatebox{90}{5-4X}                       & \rotatebox{90}{5-5X}                       & \rotatebox{90}{5-5Y}                       & \rotatebox{90}{5-6Y}                       & \rotatebox{90}{5-6X}                       & \rotatebox{90}{5-7X}                       & \rotatebox{90}{5-7Y}                       & \rotatebox{90}{5-8Y}                       & \rotatebox{90}{5-8X}                       & \rotatebox{90}{5-9X}                       & \rotatebox{90}{5-9Y}                       & \rotatebox{90}{5-10Y}                      & \rotatebox{90}{5-10X}                      & \rotatebox{90}{5-11X}                      & \rotatebox{90}{5-11Y}                      & \rotatebox{90}{5-12Y}                      & \rotatebox{90}{5-12X}                      & \rotatebox{90}{5-13X}                      & \rotatebox{90}{5-13Y}                      & \rotatebox{90}{5-14Y}                      & \rotatebox{90}{5-14X}                      & \rotatebox{90}{5-15X}                      & \rotatebox{90}{5-15Y}                      & \rotatebox{90}{6-1}                                             & \rotatebox{90}{6-2}                        & \rotatebox{90}{6-3}                        & \rotatebox{90}{6-4}                        & \rotatebox{90}{6-5}                        & \rotatebox{90}{6-6}                        & \rotatebox{90}{6-7}                        & \rotatebox{90}{6-8}                        & \rotatebox{90}{6-9}                        & \rotatebox{90}{6-10}                       & \rotatebox{90}{6-11}                       & \rotatebox{90}{6-12}                       & \rotatebox{90}{6-13}                       & \rotatebox{90}{6-14}                       & \rotatebox{90}{6-15}                                            \\
  1-1~   & \tikzmark{anchor-1-1}\cellcolor{black!10}$=$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$     & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \tikzmark{anchor-1-11}\cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$                       & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-4-of-25}\color{black}$4$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-19-of-25}\color{black}$19$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-19-of-25}\color{black}$19$ & \tikzmark{anchor-1-71}\cellcolor{diff-1-of-25}\color{black}$1$  & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-4-of-25}\color{black}$4$                        \\
  1-2~   &                                              & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$     & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$                       & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  1-3~   &                                              &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$     & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$                       & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  1-4~   &                                              &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$     & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$                       & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  1-5~   &                                              &                                          &                                          &                                          & \tikzmark{anchor-5-5}\cellcolor{black!10}$=$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$                       & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \tikzmark{anchor-5-25}\cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \tikzmark{anchor-5-85}\cellcolor{diff-2-of-25}\color{black}$2$  \\
  \arrayrulecolor{black}\hline
  2-1~   &                                              &                                          &                                          &                                          &                                              & \cellcolor{black!10}$=$                  & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$                       & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-4-of-25}\color{black}$4$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-19-of-25}\color{black}$19$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-19-of-25}\color{black}$19$ & \cellcolor{diff-1-of-25}\color{black}$1$                        & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-4-of-25}\color{black}$4$                        \\
  2-2~   &                                              &                                          &                                          &                                          &                                              &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$                       & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  2-3~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$                       & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  2-4~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-3-of-25}\color{black}$3$                       & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$                       & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-14-of-25}\color{black}$14$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-4-of-25}\color{black}$4$                        & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  2-5~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-2-of-25}\color{black}$2$                       & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  \arrayrulecolor{black}\hline
  3-1~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          & \tikzmark{anchor-11-11}\cellcolor{black!10}$=$                 & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$                       & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-4-of-25}\color{black}$4$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-19-of-25}\color{black}$19$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-19-of-25}\color{black}$19$ & \tikzmark{anchor-11-71}\cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-4-of-25}\color{black}$4$                        \\
  3-2~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-3~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-4~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-5~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-6~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-7~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-8~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-9~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-10~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-11~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$                       & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-1-of-25}\color{black}$1$ & \cellcolor{diff-14-of-25}\color{black}$14$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-4-of-25}\color{black}$4$                        & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  3-12~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-13~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-14~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$                       & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  3-15~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \tikzmark{anchor-25-25}\cellcolor{black!10}$=$                 & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \tikzmark{anchor-25-85}\cellcolor{diff-2-of-25}\color{black}$2$ \\
  \arrayrulecolor{black}\hline
  4-1~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                & \cellcolor{black!10}$=$                  & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-5-of-25}\color{black}$5$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-3-of-25}\color{black}$3$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-14-of-25}\color{black}$14$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-14-of-25}\color{black}$14$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-14-of-25}\color{black}$14$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-14-of-25}\color{black}$14$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-14-of-25}\color{black}$14$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-14-of-25}\color{black}$14$ & \cellcolor{diff-19-of-25}\color{black}$19$ & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-14-of-25}\color{black}$14$ & \cellcolor{diff-19-of-25}\color{black}$19$ & \cellcolor{diff-2-of-25}\color{black}$2$                        & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-4-of-25}\color{black}$4$   & \cellcolor{diff-3-of-25}\color{black}$3$                        \\
  4-2~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-3~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-4~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-5~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-6~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-7~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-8~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-9~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-10~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-11~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-12~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-13~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-2-of-25}\color{black}$2$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-4-of-25}\color{black}$4$                        & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-3-of-25}\color{black}$3$                        \\
  4-14~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-0-of-25}\color{black}$0$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  4-15~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                  & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  \arrayrulecolor{black}\hline
  5-1X~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          & \cellcolor{black!10}$=$                    & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-25-of-25}\color{black}$25$ & \cellcolor{diff-11-of-25}\color{black}$11$                      & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-14-of-25}\color{black}$14$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-13-of-25}\color{black}$13$ & \cellcolor{diff-14-of-25}\color{black}$14$                      \\
  5-1Y~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-18-of-25}\color{black}$18$                      & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$                      \\
  5-2Y~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-25-of-25}\color{black}$25$                      & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$                      \\
  5-2X~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  5-3X~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-13-of-25}\color{black}$13$                      & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$                      \\
  5-3Y~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-18-of-25}\color{black}$18$                      & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$                      \\
  5-4Y~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-25-of-25}\color{black}$25$                      & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$                      \\
  5-4X~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  5-5X~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-13-of-25}\color{black}$13$                      & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$                      \\
  5-5Y~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-18-of-25}\color{black}$18$                      & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$                      \\
  5-6Y~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-25-of-25}\color{black}$25$                      & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$                      \\
  5-6X~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  5-7X~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-13-of-25}\color{black}$13$                      & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$                      \\
  5-7Y~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-18-of-25}\color{black}$18$                      & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$                      \\
  5-8Y~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-25-of-25}\color{black}$25$                      & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$                      \\
  5-8X~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  5-9X~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-13-of-25}\color{black}$13$                      & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$                      \\
  5-9Y~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-18-of-25}\color{black}$18$                      & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$                      \\
  5-10Y~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-25-of-25}\color{black}$25$                      & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$                      \\
  5-10X~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  5-11X~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-13-of-25}\color{black}$13$                      & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$                      \\
  5-11Y~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-18-of-25}\color{black}$18$                      & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$ & \cellcolor{diff-17-of-25}\color{black}$17$                      \\
  5-12Y~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-25-of-25}\color{black}$25$                      & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$                      \\
  5-12X~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  5-13X~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-13-of-25}\color{black}$13$                      & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$                      \\
  5-13Y~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-19-of-25}\color{black}$19$                      & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$                      \\
  5-14Y~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-16-of-25}\color{black}$16$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-25-of-25}\color{black}$25$                      & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-24-of-25}\color{black}$24$                      \\
  5-14X~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-10-of-25}\color{black}$10$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-3-of-25}\color{black}$3$                        & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-2-of-25}\color{black}$2$                        \\
  5-15X~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-24-of-25}\color{black}$24$ & \cellcolor{diff-13-of-25}\color{black}$13$                      & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-11-of-25}\color{black}$11$ & \cellcolor{diff-12-of-25}\color{black}$12$                      \\
  5-15Y~ &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-19-of-25}\color{black}$19$                      & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$ & \cellcolor{diff-18-of-25}\color{black}$18$                      \\
  \arrayrulecolor{black}\hline
  6-1~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                                         & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-3-of-25}\color{black}$3$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-2-of-25}\color{black}$2$   & \cellcolor{diff-3-of-25}\color{black}$3$                        \\
  6-2~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 & \cellcolor{black!10}$=$                    & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-3~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-4~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-5~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-6~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-7~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-8~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-9~   &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-1-of-25}\color{black}$1$   & \cellcolor{diff-0-of-25}\color{black}$0$                        \\
  6-10~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-11~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-12~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-13~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-0-of-25}\color{black}$0$   & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-14~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                    & \cellcolor{diff-1-of-25}\color{black}$1$                        \\
  6-15~  &                                              &                                          &                                          &                                          &                                              &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                                                &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                          &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                                                 &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            &                                            & \cellcolor{black!10}$=$                                         \\
\end{tabular}
\endgroup

\begin{tikzpicture}[remember picture, overlay]
\draw[black,line width=2pt] ($ (anchor-1-1) - (3pt,-8.5pt) $) rectangle ($ (anchor-5-5) + (9pt,-3pt) $);
\draw[black,line width=2pt] ($ (anchor-1-11) - (3pt,-8.5pt) $) rectangle ($ (anchor-5-25) + (8pt,-3pt) $);
\draw[black,line width=2pt] ($ (anchor-11-11) - (1.8pt,-8.5pt) $) rectangle ($ (anchor-25-25) + (9.2pt,-3pt) $);
\draw[black,line width=2pt] ($ (anchor-1-71) - (3pt,-8.5pt) $) rectangle ($ (anchor-5-85) + (8pt,-3pt) $);
\draw[black,line width=2pt] ($ (anchor-11-71) - (3pt,-8.5pt) $) rectangle ($ (anchor-25-85) + (8pt,-3pt) $);
\end{tikzpicture}


==> figures/4-case-study-3-lvl6.tex <==
\tikzset{
  ->,>=stealth',auto,node distance=22pt,
  arrows={-{Latex[scale=1.05]}},
  every initial by arrow/.style={-{Latex[scale=1.05]}},
  every initial by arrow/.append style={anchor/.append style={shape=coordinate}},
  every node/.style={font=\small},
  every state/.style={circle, draw, minimum size=11pt, initial text=},
  initial distance=10pt,
  initial where=left,
  accepting/.style={double, double distance=1pt},
  background rectangle/.style={draw=red, top color=blue, rounded corners},
  obsvariant/.style ={state,ellipse,         fill=black!10,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize},
  calcvariant/.style={state,diamond,aspect=2,fill=black!60,inner sep=0pt,minimum size=0pt,align=center,font=\footnotesize,text=white},
  myedge/.style={}
}

\node[state]                           (lvl6-s1)                                   {};
\node[state]                           (lvl6-s2)   [right of=lvl6-s1, xshift=8pt]  {};
\node[state,fill=diff-red]             (lvl6-s4)   [right of=lvl6-s2, xshift=8pt]  {};
\node[state,fill=diff-red]             (lvl6-s3)   [above of=lvl6-s4, yshift=4pt]  {};
\node[state]                           (lvl6-s5)   [below of=lvl6-s4, yshift=-4pt] {};
\node[state]                           (lvl6-s6)   [right of=lvl6-s4, xshift=12pt] {};
\node[state]                           (lvl6-s7)   [right of=lvl6-s6, xshift=8pt]  {};
\node[state]                           (lvl6-s8)   [right of=lvl6-s7, xshift=8pt]  {};
\node[state]                           (lvl6-s9)   [right of=lvl6-s8, xshift=8pt]  {};
\node[state]                           (lvl6-s10)  [right of=lvl6-s9, xshift=24pt] {};
\node[state]                           (lvl6-s11)  [right of=lvl6-s10,xshift=8pt]  {};
\node[state,color=white,inner sep=0pt] (lvl6-pre)  [left  of=lvl6-s1 ,xshift=-8pt] {\color{black}{...}};
\node[state,color=white,inner sep=0pt] (lvl6-post) [right of=lvl6-s11,xshift=8pt]  {\color{black}{...}};

\draw
  (lvl6-pre) edge[]                           node[inner sep=4pt,pos=0.5,above]  {}               (lvl6-s1)
  (lvl6-s1)  edge[]                           node[inner sep=4pt,pos=0.5,above]  {l$^\uparrow$}   (lvl6-s2)
  (lvl6-s2)  edge[diff-red]                   node[inner sep=5pt,pos=0.7,left]   {l$^\downarrow$} (lvl6-s3)
  (lvl6-s2)  edge[diff-green]                 node[inner sep=6pt,pos=0.7,left]   {l$^\downarrow$} (lvl6-s5)
  (lvl6-s3)  edge[diff-red]                   node[inner sep=3pt,pos=0.4,right]  {i$^\uparrow$}   (lvl6-s4)
  (lvl6-s3)  edge[out=10,in=150,diff-red]     node[inner sep=3pt,pos=0.35,below] {l$^\uparrow$}   (lvl6-s10)
  (lvl6-s4)  edge[diff-red]                   node[inner sep=3pt,pos=0.4,right]  {i$^\downarrow$} (lvl6-s5)
  (lvl6-s5)  edge[]                           node[inner sep=4pt,pos=0.7,below]  {q$^\uparrow$}   (lvl6-s6)
  (lvl6-s5)  edge[out=-10,in=-150,diff-green] node[inner sep=3pt,pos=0.35,above] {l$^\uparrow$}   (lvl6-s10)
  (lvl6-s6)  edge[]                           node[inner sep=4pt,pos=0.5,above]  {q$^\downarrow$} (lvl6-s7)
  (lvl6-s7)  edge[]                           node[inner sep=4pt,pos=0.5,above]  {q$^\uparrow$}   (lvl6-s8)
  (lvl6-s8)  edge[]                           node[inner sep=4pt,pos=0.5,above]  {q$^\downarrow$} (lvl6-s9)
  (lvl6-s9)  edge[]                           node[inner sep=4pt,pos=0.2,above]  {l$^\uparrow$}   (lvl6-s10)
  (lvl6-s10) edge[]                           node[inner sep=4pt,pos=0.5,above]  {l$^\downarrow$} (lvl6-s11)
  (lvl6-s11) edge[]                           node[inner sep=4pt,pos=0.5,above]  {}               (lvl6-post)
;


==> figures/4-case-study-3-sizes.tex <==
\pgfplotsset{
    every tick label/.style={font=\footnotesize},
    every axis label/.style={font=\footnotesize},
}

\begin{axis}[
    width=12cm, height=5cm,
    xmin=1, xmax=2386,
    ymin=0.99, ymax=10000,
    ymode=log,
    xlabel={Input models (sorted by number of states)},
    ylabel={Number of states},
    xtick={1, 500, 1000, 1500, 2000, 2386},
    extra x ticks={250, 750, 1250, 1750, 2250},
    extra x tick label={~},
    ytick={0, 1, 10, 100, 1000, 10000},
    xlabel absolute, xlabel style={yshift=.15cm},
    ylabel absolute, ylabel style={yshift=-.4cm},
]

\addplot[]
coordinates {
(1, 2)
(2, 2)
(3, 2)
(4, 2)
(5, 2)
(6, 2)
(7, 2)
(8, 2)
(9, 2)
(10, 2)
(11, 2)
(12, 2)
(13, 2)
(14, 2)
(15, 2)
(16, 2)
(17, 2)
(18, 2)
(19, 2)
(20, 2)
(21, 2)
(22, 2)
(23, 2)
(24, 2)
(25, 2)
(26, 2)
(27, 2)
(28, 2)
(29, 2)
(30, 2)
(31, 2)
(32, 2)
(33, 2)
(34, 2)
(35, 2)
(36, 2)
(37, 2)
(38, 2)
(39, 2)
(40, 2)
(41, 2)
(42, 2)
(43, 2)
(44, 2)
(45, 2)
(46, 2)
(47, 2)
(48, 2)
(49, 2)
(50, 2)
(51, 2)
(52, 2)
(53, 2)
(54, 2)
(55, 2)
(56, 2)
(57, 2)
(58, 2)
(59, 2)
(60, 2)
(61, 2)
(62, 2)
(63, 2)
(64, 2)
(65, 2)
(66, 2)
(67, 2)
(68, 2)
(69, 2)
(70, 2)
(71, 2)
(72, 2)
(73, 2)
(74, 2)
(75, 2)
(76, 2)
(77, 2)
(78, 2)
(79, 2)
(80, 2)
(81, 2)
(82, 2)
(83, 2)
(84, 2)
(85, 2)
(86, 2)
(87, 2)
(88, 2)
(89, 2)
(90, 2)
(91, 2)
(92, 2)
(93, 2)
(94, 2)
(95, 2)
(96, 2)
(97, 2)
(98, 2)
(99, 2)
(100, 2)
(101, 2)
(102, 2)
(103, 2)
(104, 2)
(105, 2)
(106, 2)
(107, 2)
(108, 2)
(109, 2)
(110, 2)
(111, 2)
(112, 2)
(113, 2)
(114, 2)
(115, 2)
(116, 2)
(117, 2)
(118, 2)
(119, 2)
(120, 2)
(121, 2)
(122, 2)
(123, 2)
(124, 2)
(125, 2)
(126, 2)
(127, 2)
(128, 2)
(129, 2)
(130, 2)
(131, 2)
(132, 2)
(133, 2)
(134, 2)
(135, 2)
(136, 2)
(137, 2)
(138, 2)
(139, 2)
(140, 2)
(141, 2)
(142, 2)
(143, 2)
(144, 2)
(145, 2)
(146, 2)
(147, 2)
(148, 2)
(149, 2)
(150, 2)
(151, 2)
(152, 2)
(153, 2)
(154, 2)
(155, 2)
(156, 2)
(157, 2)
(158, 2)
(159, 2)
(160, 2)
(161, 2)
(162, 2)
(163, 2)
(164, 2)
(165, 2)
(166, 2)
(167, 2)
(168, 2)
(169, 2)
(170, 2)
(171, 2)
(172, 2)
(173, 2)
(174, 2)
(175, 2)
(176, 2)
(177, 2)
(178, 2)
(179, 2)
(180, 2)
(181, 2)
(182, 2)
(183, 2)
(184, 2)
(185, 2)
(186, 2)
(187, 2)
(188, 2)
(189, 2)
(190, 2)
(191, 2)
(192, 2)
(193, 2)
(194, 2)
(195, 2)
(196, 2)
(197, 2)
(198, 2)
(199, 2)
(200, 2)
(201, 2)
(202, 2)
(203, 2)
(204, 2)
(205, 2)
(206, 2)
(207, 2)
(208, 2)
(209, 2)
(210, 2)
(211, 2)
(212, 2)
(213, 2)
(214, 2)
(215, 2)
(216, 2)
(217, 2)
(218, 2)
(219, 2)
(220, 2)
(221, 2)
(222, 2)
(223, 2)
(224, 2)
(225, 2)
(226, 2)
(227, 2)
(228, 2)
(229, 2)
(230, 2)
(231, 2)
(232, 2)
(233, 2)
(234, 2)
(235, 2)
(236, 2)
(237, 2)
(238, 2)
(239, 2)
(240, 2)
(241, 2)
(242, 2)
(243, 2)
(244, 2)
(245, 2)
(246, 2)
(247, 2)
(248, 2)
(249, 2)
(250, 2)
(251, 2)
(252, 2)
(253, 2)
(254, 2)
(255, 2)
(256, 2)
(257, 2)
(258, 2)
(259, 2)
(260, 2)
(261, 2)
(262, 2)
(263, 2)
(264, 2)
(265, 2)
(266, 2)
(267, 2)
(268, 2)
(269, 2)
(270, 2)
(271, 2)
(272, 2)
(273, 2)
(274, 2)
(275, 2)
(276, 2)
(277, 2)
(278, 2)
(279, 2)
(280, 2)
(281, 2)
(282, 2)
(283, 2)
(284, 2)
(285, 2)
(286, 2)
(287, 2)
(288, 2)
(289, 2)
(290, 2)
(291, 2)
(292, 2)
(293, 2)
(294, 2)
(295, 2)
(296, 2)
(297, 2)
(298, 2)
(299, 2)
(300, 2)
(301, 2)
(302, 2)
(303, 2)
(304, 2)
(305, 2)
(306, 2)
(307, 2)
(308, 2)
(309, 2)
(310, 2)
(311, 2)
(312, 2)
(313, 2)
(314, 2)
(315, 2)
(316, 2)
(317, 2)
(318, 2)
(319, 2)
(320, 2)
(321, 2)
(322, 2)
(323, 2)
(324, 2)
(325, 2)
(326, 2)
(327, 2)
(328, 2)
(329, 2)
(330, 2)
(331, 2)
(332, 2)
(333, 2)
(334, 2)
(335, 2)
(336, 2)
(337, 2)
(338, 2)
(339, 2)
(340, 2)
(341, 2)
(342, 2)
(343, 2)
(344, 2)
(345, 2)
(346, 2)
(347, 2)
(348, 2)
(349, 2)
(350, 2)
(351, 2)
(352, 2)
(353, 2)
(354, 2)
(355, 2)
(356, 2)
(357, 2)
(358, 2)
(359, 2)
(360, 2)
(361, 2)
(362, 2)
(363, 2)
(364, 2)
(365, 2)
(366, 2)
(367, 2)
(368, 2)
(369, 2)
(370, 2)
(371, 2)
(372, 2)
(373, 2)
(374, 2)
(375, 2)
(376, 2)
(377, 2)
(378, 2)
(379, 2)
(380, 2)
(381, 2)
(382, 2)
(383, 2)
(384, 2)
(385, 2)
(386, 2)
(387, 2)
(388, 2)
(389, 2)
(390, 2)
(391, 2)
(392, 2)
(393, 2)
(394, 2)
(395, 2)
(396, 2)
(397, 2)
(398, 2)
(399, 2)
(400, 2)
(401, 2)
(402, 2)
(403, 2)
(404, 2)
(405, 2)
(406, 2)
(407, 2)
(408, 2)
(409, 2)
(410, 2)
(411, 2)
(412, 2)
(413, 2)
(414, 2)
(415, 2)
(416, 2)
(417, 2)
(418, 2)
(419, 2)
(420, 2)
(421, 2)
(422, 2)
(423, 2)
(424, 2)
(425, 2)
(426, 2)
(427, 2)
(428, 2)
(429, 2)
(430, 2)
(431, 2)
(432, 3)
(433, 3)
(434, 3)
(435, 3)
(436, 3)
(437, 3)
(438, 3)
(439, 3)
(440, 3)
(441, 3)
(442, 3)
(443, 3)
(444, 3)
(445, 3)
(446, 3)
(447, 4)
(448, 4)
(449, 4)
(450, 4)
(451, 4)
(452, 4)
(453, 4)
(454, 4)
(455, 4)
(456, 4)
(457, 4)
(458, 4)
(459, 4)
(460, 4)
(461, 4)
(462, 4)
(463, 4)
(464, 4)
(465, 4)
(466, 4)
(467, 4)
(468, 4)
(469, 4)
(470, 4)
(471, 4)
(472, 4)
(473, 4)
(474, 4)
(475, 4)
(476, 4)
(477, 4)
(478, 4)
(479, 4)
(480, 4)
(481, 4)
(482, 4)
(483, 4)
(484, 4)
(485, 4)
(486, 4)
(487, 4)
(488, 4)
(489, 4)
(490, 4)
(491, 4)
(492, 4)
(493, 4)
(494, 4)
(495, 4)
(496, 4)
(497, 4)
(498, 4)
(499, 4)
(500, 4)
(501, 4)
(502, 4)
(503, 4)
(504, 4)
(505, 4)
(506, 4)
(507, 4)
(508, 4)
(509, 4)
(510, 4)
(511, 4)
(512, 4)
(513, 4)
(514, 4)
(515, 4)
(516, 4)
(517, 4)
(518, 4)
(519, 4)
(520, 4)
(521, 4)
(522, 4)
(523, 4)
(524, 4)
(525, 4)
(526, 4)
(527, 4)
(528, 4)
(529, 4)
(530, 4)
(531, 4)
(532, 4)
(533, 4)
(534, 4)
(535, 4)
(536, 4)
(537, 4)
(538, 4)
(539, 4)
(540, 4)
(541, 4)
(542, 4)
(543, 4)
(544, 4)
(545, 4)
(546, 4)
(547, 4)
(548, 4)
(549, 4)
(550, 4)
(551, 4)
(552, 4)
(553, 4)
(554, 4)
(555, 4)
(556, 4)
(557, 4)
(558, 4)
(559, 4)
(560, 4)
(561, 4)
(562, 4)
(563, 4)
(564, 4)
(565, 4)
(566, 4)
(567, 4)
(568, 4)
(569, 4)
(570, 4)
(571, 4)
(572, 4)
(573, 4)
(574, 4)
(575, 4)
(576, 4)
(577, 4)
(578, 4)
(579, 4)
(580, 4)
(581, 4)
(582, 4)
(583, 4)
(584, 4)
(585, 4)
(586, 4)
(587, 4)
(588, 4)
(589, 4)
(590, 4)
(591, 4)
(592, 4)
(593, 4)
(594, 4)
(595, 4)
(596, 4)
(597, 4)
(598, 4)
(599, 4)
(600, 4)
(601, 4)
(602, 4)
(603, 4)
(604, 4)
(605, 4)
(606, 4)
(607, 4)
(608, 4)
(609, 4)
(610, 4)
(611, 4)
(612, 4)
(613, 4)
(614, 4)
(615, 4)
(616, 4)
(617, 4)
(618, 4)
(619, 4)
(620, 4)
(621, 4)
(622, 4)
(623, 4)
(624, 4)
(625, 4)
(626, 4)
(627, 4)
(628, 4)
(629, 4)
(630, 4)
(631, 4)
(632, 4)
(633, 4)
(634, 4)
(635, 4)
(636, 4)
(637, 4)
(638, 4)
(639, 4)
(640, 4)
(641, 4)
(642, 4)
(643, 4)
(644, 4)
(645, 4)
(646, 4)
(647, 4)
(648, 4)
(649, 4)
(650, 4)
(651, 4)
(652, 4)
(653, 4)
(654, 4)
(655, 4)
(656, 4)
(657, 4)
(658, 4)
(659, 4)
(660, 4)
(661, 4)
(662, 4)
(663, 4)
(664, 4)
(665, 4)
(666, 4)
(667, 4)
(668, 4)
(669, 4)
(670, 4)
(671, 4)
(672, 4)
(673, 4)
(674, 4)
(675, 4)
(676, 4)
(677, 4)
(678, 4)
(679, 4)
(680, 4)
(681, 4)
(682, 4)
(683, 4)
(684, 4)
(685, 4)
(686, 4)
(687, 5)
(688, 5)
(689, 5)
(690, 5)
(691, 5)
(692, 5)
(693, 5)
(694, 5)
(695, 5)
(696, 5)
(697, 5)
(698, 5)
(699, 5)
(700, 5)
(701, 5)
(702, 5)
(703, 5)
(704, 5)
(705, 5)
(706, 5)
(707, 5)
(708, 5)
(709, 5)
(710, 5)
(711, 5)
(712, 5)
(713, 5)
(714, 5)
(715, 5)
(716, 5)
(717, 5)
(718, 5)
(719, 5)
(720, 5)
(721, 5)
(722, 5)
(723, 5)
(724, 5)
(725, 5)
(726, 5)
(727, 5)
(728, 5)
(729, 5)
(730, 5)
(731, 5)
(732, 5)
(733, 5)
(734, 5)
(735, 5)
(736, 5)
(737, 5)
(738, 5)
(739, 5)
(740, 5)
(741, 5)
(742, 5)
(743, 5)
(744, 5)
(745, 5)
(746, 5)
(747, 5)
(748, 5)
(749, 5)
(750, 5)
(751, 5)
(752, 5)
(753, 5)
(754, 5)
(755, 5)
(756, 5)
(757, 7)
(758, 7)
(759, 7)
(760, 7)
(761, 7)
(762, 7)
(763, 7)
(764, 7)
(765, 7)
(766, 7)
(767, 7)
(768, 7)
(769, 7)
(770, 7)
(771, 7)
(772, 8)
(773, 8)
(774, 8)
(775, 8)
(776, 8)
(777, 8)
(778, 8)
(779, 8)
(780, 8)
(781, 8)
(782, 8)
(783, 8)
(784, 8)
(785, 8)
(786, 8)
(787, 8)
(788, 8)
(789, 8)
(790, 8)
(791, 8)
(792, 8)
(793, 8)
(794, 8)
(795, 8)
(796, 8)
(797, 8)
(798, 8)
(799, 8)
(800, 8)
(801, 8)
(802, 8)
(803, 8)
(804, 8)
(805, 8)
(806, 8)
(807, 8)
(808, 8)
(809, 8)
(810, 8)
(811, 8)
(812, 8)
(813, 8)
(814, 8)
(815, 8)
(816, 8)
(817, 8)
(818, 8)
(819, 8)
(820, 8)
(821, 8)
(822, 8)
(823, 8)
(824, 8)
(825, 8)
(826, 8)
(827, 8)
(828, 8)
(829, 8)
(830, 8)
(831, 8)
(832, 8)
(833, 8)
(834, 8)
(835, 8)
(836, 8)
(837, 8)
(838, 8)
(839, 8)
(840, 8)
(841, 8)
(842, 9)
(843, 9)
(844, 9)
(845, 9)
(846, 9)
(847, 9)
(848, 9)
(849, 9)
(850, 9)
(851, 9)
(852, 9)
(853, 9)
(854, 9)
(855, 9)
(856, 9)
(857, 9)
(858, 9)
(859, 9)
(860, 9)
(861, 9)
(862, 9)
(863, 9)
(864, 9)
(865, 9)
(866, 9)
(867, 9)
(868, 9)
(869, 9)
(870, 9)
(871, 9)
(872, 9)
(873, 9)
(874, 9)
(875, 9)
(876, 9)
(877, 9)
(878, 9)
(879, 9)
(880, 9)
(881, 9)
(882, 9)
(883, 9)
(884, 9)
(885, 9)
(886, 9)
(887, 9)
(888, 9)
(889, 9)
(890, 9)
(891, 9)
(892, 9)
(893, 9)
(894, 9)
(895, 9)
(896, 9)
(897, 9)
(898, 9)
(899, 9)
(900, 9)
(901, 9)
(902, 9)
(903, 9)
(904, 9)
(905, 9)
(906, 9)
(907, 9)
(908, 9)
(909, 9)
(910, 9)
(911, 9)
(912, 9)
(913, 9)
(914, 9)
(915, 9)
(916, 9)
(917, 9)
(918, 9)
(919, 9)
(920, 9)
(921, 9)
(922, 9)
(923, 9)
(924, 9)
(925, 9)
(926, 9)
(927, 9)
(928, 9)
(929, 9)
(930, 9)
(931, 9)
(932, 9)
(933, 9)
(934, 9)
(935, 9)
(936, 9)
(937, 9)
(938, 9)
(939, 9)
(940, 9)
(941, 9)
(942, 10)
(943, 10)
(944, 10)
(945, 10)
(946, 10)
(947, 10)
(948, 10)
(949, 10)
(950, 10)
(951, 10)
(952, 10)
(953, 10)
(954, 10)
(955, 10)
(956, 10)
(957, 12)
(958, 12)
(959, 12)
(960, 12)
(961, 12)
(962, 12)
(963, 12)
(964, 12)
(965, 12)
(966, 12)
(967, 12)
(968, 12)
(969, 12)
(970, 12)
(971, 12)
(972, 12)
(973, 12)
(974, 12)
(975, 12)
(976, 12)
(977, 12)
(978, 12)
(979, 12)
(980, 12)
(981, 12)
(982, 12)
(983, 12)
(984, 12)
(985, 12)
(986, 12)
(987, 12)
(988, 12)
(989, 12)
(990, 12)
(991, 12)
(992, 12)
(993, 12)
(994, 12)
(995, 12)
(996, 12)
(997, 12)
(998, 12)
(999, 12)
(1000, 12)
(1001, 12)
(1002, 12)
(1003, 12)
(1004, 12)
(1005, 12)
(1006, 12)
(1007, 12)
(1008, 12)
(1009, 12)
(1010, 12)
(1011, 12)
(1012, 12)
(1013, 12)
(1014, 12)
(1015, 12)
(1016, 12)
(1017, 12)
(1018, 12)
(1019, 12)
(1020, 12)
(1021, 12)
(1022, 12)
(1023, 12)
(1024, 12)
(1025, 12)
(1026, 12)
(1027, 12)
(1028, 12)
(1029, 12)
(1030, 12)
(1031, 12)
(1032, 12)
(1033, 12)
(1034, 12)
(1035, 12)
(1036, 12)
(1037, 12)
(1038, 12)
(1039, 12)
(1040, 12)
(1041, 12)
(1042, 12)
(1043, 12)
(1044, 12)
(1045, 12)
(1046, 12)
(1047, 12)
(1048, 12)
(1049, 12)
(1050, 12)
(1051, 12)
(1052, 12)
(1053, 12)
(1054, 12)
(1055, 12)
(1056, 12)
(1057, 12)
(1058, 12)
(1059, 12)
(1060, 12)
(1061, 12)
(1062, 12)
(1063, 12)
(1064, 12)
(1065, 12)
(1066, 12)
(1067, 12)
(1068, 12)
(1069, 12)
(1070, 12)
(1071, 12)
(1072, 12)
(1073, 12)
(1074, 12)
(1075, 12)
(1076, 12)
(1077, 12)
(1078, 12)
(1079, 12)
(1080, 12)
(1081, 12)
(1082, 12)
(1083, 12)
(1084, 12)
(1085, 12)
(1086, 12)
(1087, 12)
(1088, 12)
(1089, 12)
(1090, 12)
(1091, 12)
(1092, 12)
(1093, 12)
(1094, 12)
(1095, 12)
(1096, 12)
(1097, 12)
(1098, 12)
(1099, 12)
(1100, 12)
(1101, 12)
(1102, 12)
(1103, 12)
(1104, 12)
(1105, 12)
(1106, 12)
(1107, 12)
(1108, 12)
(1109, 12)
(1110, 12)
(1111, 12)
(1112, 12)
(1113, 12)
(1114, 12)
(1115, 12)
(1116, 12)
(1117, 12)
(1118, 12)
(1119, 12)
(1120, 12)
(1121, 12)
(1122, 12)
(1123, 12)
(1124, 12)
(1125, 12)
(1126, 12)
(1127, 12)
(1128, 12)
(1129, 12)
(1130, 12)
(1131, 12)
(1132, 12)
(1133, 12)
(1134, 12)
(1135, 12)
(1136, 12)
(1137, 12)
(1138, 12)
(1139, 12)
(1140, 12)
(1141, 12)
(1142, 12)
(1143, 12)
(1144, 12)
(1145, 12)
(1146, 12)
(1147, 12)
(1148, 12)
(1149, 12)
(1150, 12)
(1151, 12)
(1152, 12)
(1153, 12)
(1154, 12)
(1155, 12)
(1156, 12)
(1157, 12)
(1158, 12)
(1159, 12)
(1160, 12)
(1161, 12)
(1162, 12)
(1163, 12)
(1164, 12)
(1165, 12)
(1166, 12)
(1167, 12)
(1168, 12)
(1169, 12)
(1170, 12)
(1171, 12)
(1172, 12)
(1173, 12)
(1174, 12)
(1175, 12)
(1176, 12)
(1177, 12)
(1178, 12)
(1179, 12)
(1180, 12)
(1181, 12)
(1182, 12)
(1183, 12)
(1184, 12)
(1185, 12)
(1186, 12)
(1187, 12)
(1188, 12)
(1189, 12)
(1190, 12)
(1191, 12)
(1192, 12)
(1193, 12)
(1194, 12)
(1195, 12)
(1196, 12)
(1197, 12)
(1198, 12)
(1199, 12)
(1200, 12)
(1201, 12)
(1202, 12)
(1203, 12)
(1204, 12)
(1205, 12)
(1206, 12)
(1207, 12)
(1208, 12)
(1209, 12)
(1210, 12)
(1211, 12)
(1212, 12)
(1213, 12)
(1214, 12)
(1215, 12)
(1216, 12)
(1217, 12)
(1218, 12)
(1219, 12)
(1220, 13)
(1221, 13)
(1222, 13)
(1223, 13)
(1224, 13)
(1225, 13)
(1226, 13)
(1227, 13)
(1228, 13)
(1229, 13)
(1230, 13)
(1231, 13)
(1232, 13)
(1233, 13)
(1234, 13)
(1235, 13)
(1236, 13)
(1237, 13)
(1238, 13)
(1239, 13)
(1240, 13)
(1241, 13)
(1242, 13)
(1243, 13)
(1244, 13)
(1245, 13)
(1246, 13)
(1247, 13)
(1248, 13)
(1249, 13)
(1250, 13)
(1251, 13)
(1252, 13)
(1253, 13)
(1254, 13)
(1255, 13)
(1256, 13)
(1257, 13)
(1258, 13)
(1259, 13)
(1260, 13)
(1261, 13)
(1262, 13)
(1263, 13)
(1264, 13)
(1265, 13)
(1266, 13)
(1267, 13)
(1268, 13)
(1269, 13)
(1270, 13)
(1271, 13)
(1272, 13)
(1273, 13)
(1274, 13)
(1275, 13)
(1276, 13)
(1277, 13)
(1278, 13)
(1279, 13)
(1280, 13)
(1281, 13)
(1282, 13)
(1283, 13)
(1284, 13)
(1285, 13)
(1286, 13)
(1287, 13)
(1288, 13)
(1289, 13)
(1290, 13)
(1291, 13)
(1292, 13)
(1293, 13)
(1294, 13)
(1295, 13)
(1296, 13)
(1297, 13)
(1298, 13)
(1299, 13)
(1300, 13)
(1301, 13)
(1302, 13)
(1303, 13)
(1304, 13)
(1305, 13)
(1306, 13)
(1307, 13)
(1308, 13)
(1309, 13)
(1310, 13)
(1311, 13)
(1312, 16)
(1313, 16)
(1314, 16)
(1315, 16)
(1316, 16)
(1317, 16)
(1318, 16)
(1319, 16)
(1320, 16)
(1321, 16)
(1322, 16)
(1323, 16)
(1324, 16)
(1325, 16)
(1326, 16)
(1327, 19)
(1328, 19)
(1329, 19)
(1330, 19)
(1331, 19)
(1332, 19)
(1333, 19)
(1334, 19)
(1335, 19)
(1336, 19)
(1337, 19)
(1338, 19)
(1339, 19)
(1340, 19)
(1341, 19)
(1342, 19)
(1343, 19)
(1344, 19)
(1345, 19)
(1346, 19)
(1347, 19)
(1348, 19)
(1349, 19)
(1350, 19)
(1351, 19)
(1352, 19)
(1353, 19)
(1354, 19)
(1355, 19)
(1356, 19)
(1357, 19)
(1358, 19)
(1359, 19)
(1360, 19)
(1361, 19)
(1362, 19)
(1363, 19)
(1364, 19)
(1365, 19)
(1366, 19)
(1367, 19)
(1368, 19)
(1369, 19)
(1370, 19)
(1371, 19)
(1372, 19)
(1373, 19)
(1374, 19)
(1375, 19)
(1376, 19)
(1377, 19)
(1378, 19)
(1379, 19)
(1380, 19)
(1381, 19)
(1382, 19)
(1383, 19)
(1384, 19)
(1385, 19)
(1386, 19)
(1387, 19)
(1388, 19)
(1389, 19)
(1390, 19)
(1391, 19)
(1392, 19)
(1393, 19)
(1394, 19)
(1395, 19)
(1396, 19)
(1397, 19)
(1398, 19)
(1399, 19)
(1400, 19)
(1401, 19)
(1402, 19)
(1403, 19)
(1404, 20)
(1405, 20)
(1406, 20)
(1407, 20)
(1408, 20)
(1409, 20)
(1410, 20)
(1411, 20)
(1412, 21)
(1413, 21)
(1414, 21)
(1415, 21)
(1416, 21)
(1417, 21)
(1418, 21)
(1419, 21)
(1420, 21)
(1421, 21)
(1422, 21)
(1423, 21)
(1424, 21)
(1425, 21)
(1426, 21)
(1427, 21)
(1428, 21)
(1429, 21)
(1430, 21)
(1431, 21)
(1432, 21)
(1433, 21)
(1434, 21)
(1435, 22)
(1436, 22)
(1437, 22)
(1438, 22)
(1439, 22)
(1440, 22)
(1441, 22)
(1442, 22)
(1443, 22)
(1444, 22)
(1445, 22)
(1446, 22)
(1447, 22)
(1448, 22)
(1449, 22)
(1450, 22)
(1451, 22)
(1452, 22)
(1453, 22)
(1454, 22)
(1455, 22)
(1456, 22)
(1457, 22)
(1458, 22)
(1459, 22)
(1460, 22)
(1461, 22)
(1462, 22)
(1463, 22)
(1464, 22)
(1465, 22)
(1466, 22)
(1467, 22)
(1468, 22)
(1469, 22)
(1470, 22)
(1471, 22)
(1472, 22)
(1473, 22)
(1474, 22)
(1475, 22)
(1476, 22)
(1477, 22)
(1478, 22)
(1479, 22)
(1480, 22)
(1481, 22)
(1482, 22)
(1483, 22)
(1484, 22)
(1485, 22)
(1486, 22)
(1487, 22)
(1488, 22)
(1489, 22)
(1490, 22)
(1491, 22)
(1492, 22)
(1493, 22)
(1494, 22)
(1495, 22)
(1496, 22)
(1497, 27)
(1498, 27)
(1499, 27)
(1500, 27)
(1501, 27)
(1502, 27)
(1503, 27)
(1504, 27)
(1505, 27)
(1506, 27)
(1507, 27)
(1508, 27)
(1509, 27)
(1510, 27)
(1511, 27)
(1512, 27)
(1513, 27)
(1514, 27)
(1515, 28)
(1516, 28)
(1517, 28)
(1518, 28)
(1519, 28)
(1520, 28)
(1521, 28)
(1522, 28)
(1523, 28)
(1524, 28)
(1525, 28)
(1526, 28)
(1527, 28)
(1528, 28)
(1529, 28)
(1530, 28)
(1531, 28)
(1532, 28)
(1533, 28)
(1534, 28)
(1535, 28)
(1536, 28)
(1537, 28)
(1538, 28)
(1539, 28)
(1540, 28)
(1541, 28)
(1542, 28)
(1543, 28)
(1544, 28)
(1545, 28)
(1546, 28)
(1547, 28)
(1548, 28)
(1549, 28)
(1550, 28)
(1551, 28)
(1552, 28)
(1553, 28)
(1554, 28)
(1555, 28)
(1556, 28)
(1557, 28)
(1558, 28)
(1559, 28)
(1560, 28)
(1561, 28)
(1562, 28)
(1563, 28)
(1564, 28)
(1565, 28)
(1566, 28)
(1567, 28)
(1568, 28)
(1569, 28)
(1570, 28)
(1571, 28)
(1572, 28)
(1573, 28)
(1574, 28)
(1575, 28)
(1576, 28)
(1577, 28)
(1578, 28)
(1579, 28)
(1580, 28)
(1581, 28)
(1582, 28)
(1583, 28)
(1584, 28)
(1585, 28)
(1586, 28)
(1587, 28)
(1588, 28)
(1589, 28)
(1590, 28)
(1591, 28)
(1592, 28)
(1593, 28)
(1594, 29)
(1595, 29)
(1596, 29)
(1597, 29)
(1598, 29)
(1599, 29)
(1600, 29)
(1601, 29)
(1602, 29)
(1603, 29)
(1604, 29)
(1605, 29)
(1606, 29)
(1607, 29)
(1608, 29)
(1609, 29)
(1610, 29)
(1611, 29)
(1612, 29)
(1613, 29)
(1614, 29)
(1615, 29)
(1616, 29)
(1617, 29)
(1618, 29)
(1619, 29)
(1620, 29)
(1621, 29)
(1622, 29)
(1623, 29)
(1624, 29)
(1625, 29)
(1626, 29)
(1627, 29)
(1628, 29)
(1629, 29)
(1630, 29)
(1631, 29)
(1632, 29)
(1633, 29)
(1634, 29)
(1635, 29)
(1636, 29)
(1637, 29)
(1638, 29)
(1639, 29)
(1640, 29)
(1641, 29)
(1642, 29)
(1643, 29)
(1644, 29)
(1645, 29)
(1646, 29)
(1647, 29)
(1648, 29)
(1649, 29)
(1650, 29)
(1651, 29)
(1652, 29)
(1653, 29)
(1654, 29)
(1655, 29)
(1656, 29)
(1657, 29)
(1658, 29)
(1659, 29)
(1660, 29)
(1661, 30)
(1662, 30)
(1663, 30)
(1664, 30)
(1665, 30)
(1666, 30)
(1667, 31)
(1668, 31)
(1669, 31)
(1670, 31)
(1671, 31)
(1672, 31)
(1673, 31)
(1674, 31)
(1675, 31)
(1676, 31)
(1677, 31)
(1678, 31)
(1679, 31)
(1680, 31)
(1681, 31)
(1682, 31)
(1683, 31)
(1684, 31)
(1685, 31)
(1686, 31)
(1687, 31)
(1688, 31)
(1689, 31)
(1690, 31)
(1691, 31)
(1692, 31)
(1693, 31)
(1694, 31)
(1695, 31)
(1696, 31)
(1697, 31)
(1698, 31)
(1699, 31)
(1700, 31)
(1701, 31)
(1702, 31)
(1703, 31)
(1704, 31)
(1705, 31)
(1706, 31)
(1707, 31)
(1708, 31)
(1709, 31)
(1710, 31)
(1711, 31)
(1712, 31)
(1713, 31)
(1714, 31)
(1715, 31)
(1716, 31)
(1717, 31)
(1718, 31)
(1719, 31)
(1720, 31)
(1721, 31)
(1722, 31)
(1723, 31)
(1724, 31)
(1725, 31)
(1726, 31)
(1727, 31)
(1728, 31)
(1729, 31)
(1730, 31)
(1731, 31)
(1732, 31)
(1733, 31)
(1734, 31)
(1735, 31)
(1736, 31)
(1737, 40)
(1738, 40)
(1739, 40)
(1740, 40)
(1741, 40)
(1742, 40)
(1743, 40)
(1744, 40)
(1745, 40)
(1746, 40)
(1747, 40)
(1748, 40)
(1749, 40)
(1750, 40)
(1751, 40)
(1752, 40)
(1753, 40)
(1754, 40)
(1755, 40)
(1756, 40)
(1757, 40)
(1758, 40)
(1759, 40)
(1760, 40)
(1761, 40)
(1762, 40)
(1763, 40)
(1764, 40)
(1765, 40)
(1766, 40)
(1767, 40)
(1768, 40)
(1769, 40)
(1770, 40)
(1771, 40)
(1772, 40)
(1773, 40)
(1774, 40)
(1775, 40)
(1776, 40)
(1777, 40)
(1778, 40)
(1779, 40)
(1780, 40)
(1781, 40)
(1782, 40)
(1783, 40)
(1784, 40)
(1785, 40)
(1786, 40)
(1787, 40)
(1788, 40)
(1789, 40)
(1790, 40)
(1791, 40)
(1792, 40)
(1793, 40)
(1794, 40)
(1795, 40)
(1796, 40)
(1797, 40)
(1798, 40)
(1799, 40)
(1800, 40)
(1801, 40)
(1802, 40)
(1803, 40)
(1804, 40)
(1805, 40)
(1806, 40)
(1807, 40)
(1808, 40)
(1809, 40)
(1810, 40)
(1811, 40)
(1812, 40)
(1813, 40)
(1814, 40)
(1815, 40)
(1816, 40)
(1817, 42)
(1818, 42)
(1819, 42)
(1820, 42)
(1821, 42)
(1822, 42)
(1823, 42)
(1824, 42)
(1825, 42)
(1826, 42)
(1827, 42)
(1828, 42)
(1829, 42)
(1830, 42)
(1831, 42)
(1832, 42)
(1833, 42)
(1834, 42)
(1835, 42)
(1836, 42)
(1837, 42)
(1838, 42)
(1839, 42)
(1840, 42)
(1841, 42)
(1842, 42)
(1843, 42)
(1844, 42)
(1845, 42)
(1846, 42)
(1847, 42)
(1848, 42)
(1849, 42)
(1850, 42)
(1851, 42)
(1852, 42)
(1853, 42)
(1854, 42)
(1855, 42)
(1856, 42)
(1857, 42)
(1858, 42)
(1859, 42)
(1860, 42)
(1861, 42)
(1862, 42)
(1863, 42)
(1864, 42)
(1865, 42)
(1866, 42)
(1867, 42)
(1868, 42)
(1869, 42)
(1870, 42)
(1871, 42)
(1872, 42)
(1873, 42)
(1874, 42)
(1875, 42)
(1876, 42)
(1877, 42)
(1878, 42)
(1879, 42)
(1880, 42)
(1881, 42)
(1882, 42)
(1883, 42)
(1884, 42)
(1885, 42)
(1886, 42)
(1887, 42)
(1888, 42)
(1889, 42)
(1890, 42)
(1891, 42)
(1892, 42)
(1893, 42)
(1894, 42)
(1895, 42)
(1896, 42)
(1897, 42)
(1898, 42)
(1899, 42)
(1900, 42)
(1901, 42)
(1902, 42)
(1903, 42)
(1904, 42)
(1905, 42)
(1906, 42)
(1907, 43)
(1908, 43)
(1909, 43)
(1910, 43)
(1911, 43)
(1912, 43)
(1913, 43)
(1914, 43)
(1915, 43)
(1916, 43)
(1917, 43)
(1918, 43)
(1919, 43)
(1920, 43)
(1921, 43)
(1922, 43)
(1923, 43)
(1924, 43)
(1925, 43)
(1926, 43)
(1927, 43)
(1928, 43)
(1929, 43)
(1930, 43)
(1931, 43)
(1932, 43)
(1933, 43)
(1934, 43)
(1935, 43)
(1936, 43)
(1937, 43)
(1938, 43)
(1939, 43)
(1940, 43)
(1941, 43)
(1942, 43)
(1943, 43)
(1944, 43)
(1945, 43)
(1946, 43)
(1947, 43)
(1948, 43)
(1949, 43)
(1950, 43)
(1951, 43)
(1952, 43)
(1953, 43)
(1954, 43)
(1955, 43)
(1956, 43)
(1957, 43)
(1958, 43)
(1959, 43)
(1960, 43)
(1961, 43)
(1962, 43)
(1963, 43)
(1964, 43)
(1965, 43)
(1966, 43)
(1967, 43)
(1968, 43)
(1969, 43)
(1970, 43)
(1971, 43)
(1972, 43)
(1973, 43)
(1974, 43)
(1975, 43)
(1976, 43)
(1977, 57)
(1978, 57)
(1979, 57)
(1980, 57)
(1981, 57)
(1982, 57)
(1983, 57)
(1984, 57)
(1985, 57)
(1986, 57)
(1987, 57)
(1988, 57)
(1989, 57)
(1990, 57)
(1991, 57)
(1992, 70)
(1993, 70)
(1994, 70)
(1995, 70)
(1996, 70)
(1997, 70)
(1998, 70)
(1999, 70)
(2000, 70)
(2001, 70)
(2002, 70)
(2003, 70)
(2004, 70)
(2005, 70)
(2006, 70)
(2007, 70)
(2008, 70)
(2009, 70)
(2010, 70)
(2011, 70)
(2012, 70)
(2013, 70)
(2014, 70)
(2015, 70)
(2016, 70)
(2017, 70)
(2018, 70)
(2019, 70)
(2020, 70)
(2021, 70)
(2022, 70)
(2023, 70)
(2024, 70)
(2025, 70)
(2026, 70)
(2027, 70)
(2028, 70)
(2029, 70)
(2030, 70)
(2031, 70)
(2032, 70)
(2033, 70)
(2034, 70)
(2035, 70)
(2036, 70)
(2037, 70)
(2038, 70)
(2039, 70)
(2040, 70)
(2041, 70)
(2042, 70)
(2043, 70)
(2044, 70)
(2045, 70)
(2046, 70)
(2047, 70)
(2048, 70)
(2049, 70)
(2050, 70)
(2051, 70)
(2052, 70)
(2053, 70)
(2054, 70)
(2055, 70)
(2056, 70)
(2057, 70)
(2058, 70)
(2059, 70)
(2060, 70)
(2061, 70)
(2062, 70)
(2063, 70)
(2064, 70)
(2065, 70)
(2066, 70)
(2067, 70)
(2068, 70)
(2069, 70)
(2070, 70)
(2071, 70)
(2072, 70)
(2073, 70)
(2074, 70)
(2075, 70)
(2076, 70)
(2077, 79)
(2078, 79)
(2079, 79)
(2080, 79)
(2081, 79)
(2082, 79)
(2083, 79)
(2084, 79)
(2085, 79)
(2086, 79)
(2087, 79)
(2088, 79)
(2089, 79)
(2090, 79)
(2091, 79)
(2092, 80)
(2093, 80)
(2094, 80)
(2095, 80)
(2096, 80)
(2097, 80)
(2098, 80)
(2099, 80)
(2100, 80)
(2101, 80)
(2102, 80)
(2103, 80)
(2104, 80)
(2105, 80)
(2106, 80)
(2107, 80)
(2108, 80)
(2109, 80)
(2110, 80)
(2111, 80)
(2112, 80)
(2113, 80)
(2114, 80)
(2115, 80)
(2116, 80)
(2117, 80)
(2118, 80)
(2119, 80)
(2120, 80)
(2121, 80)
(2122, 80)
(2123, 80)
(2124, 80)
(2125, 80)
(2126, 80)
(2127, 80)
(2128, 80)
(2129, 80)
(2130, 80)
(2131, 80)
(2132, 80)
(2133, 80)
(2134, 80)
(2135, 80)
(2136, 80)
(2137, 80)
(2138, 80)
(2139, 80)
(2140, 80)
(2141, 80)
(2142, 80)
(2143, 80)
(2144, 80)
(2145, 80)
(2146, 80)
(2147, 80)
(2148, 80)
(2149, 80)
(2150, 80)
(2151, 80)
(2152, 80)
(2153, 80)
(2154, 80)
(2155, 80)
(2156, 80)
(2157, 80)
(2158, 80)
(2159, 80)
(2160, 80)
(2161, 80)
(2162, 82)
(2163, 82)
(2164, 82)
(2165, 82)
(2166, 82)
(2167, 82)
(2168, 82)
(2169, 82)
(2170, 82)
(2171, 82)
(2172, 82)
(2173, 82)
(2174, 82)
(2175, 82)
(2176, 82)
(2177, 82)
(2178, 82)
(2179, 82)
(2180, 82)
(2181, 82)
(2182, 82)
(2183, 82)
(2184, 82)
(2185, 82)
(2186, 82)
(2187, 82)
(2188, 82)
(2189, 82)
(2190, 82)
(2191, 82)
(2192, 82)
(2193, 82)
(2194, 82)
(2195, 82)
(2196, 82)
(2197, 82)
(2198, 82)
(2199, 82)
(2200, 82)
(2201, 82)
(2202, 82)
(2203, 82)
(2204, 82)
(2205, 82)
(2206, 82)
(2207, 82)
(2208, 82)
(2209, 82)
(2210, 82)
(2211, 82)
(2212, 82)
(2213, 82)
(2214, 82)
(2215, 82)
(2216, 82)
(2217, 82)
(2218, 82)
(2219, 82)
(2220, 82)
(2221, 82)
(2222, 82)
(2223, 82)
(2224, 82)
(2225, 82)
(2226, 82)
(2227, 82)
(2228, 82)
(2229, 82)
(2230, 82)
(2231, 82)
(2232, 128)
(2233, 128)
(2234, 128)
(2235, 128)
(2236, 128)
(2237, 128)
(2238, 128)
(2239, 128)
(2240, 128)
(2241, 128)
(2242, 128)
(2243, 128)
(2244, 128)
(2245, 128)
(2246, 128)
(2247, 224)
(2248, 224)
(2249, 224)
(2250, 224)
(2251, 224)
(2252, 224)
(2253, 224)
(2254, 224)
(2255, 224)
(2256, 224)
(2257, 224)
(2258, 224)
(2259, 224)
(2260, 224)
(2261, 224)
(2262, 224)
(2263, 224)
(2264, 224)
(2265, 224)
(2266, 224)
(2267, 224)
(2268, 224)
(2269, 224)
(2270, 224)
(2271, 224)
(2272, 224)
(2273, 224)
(2274, 224)
(2275, 224)
(2276, 224)
(2277, 224)
(2278, 224)
(2279, 224)
(2280, 224)
(2281, 224)
(2282, 224)
(2283, 224)
(2284, 224)
(2285, 224)
(2286, 224)
(2287, 224)
(2288, 224)
(2289, 224)
(2290, 224)
(2291, 224)
(2292, 224)
(2293, 224)
(2294, 224)
(2295, 224)
(2296, 224)
(2297, 224)
(2298, 224)
(2299, 224)
(2300, 224)
(2301, 224)
(2302, 224)
(2303, 224)
(2304, 224)
(2305, 224)
(2306, 224)
(2307, 224)
(2308, 224)
(2309, 224)
(2310, 224)
(2311, 224)
(2312, 224)
(2313, 224)
(2314, 224)
(2315, 224)
(2316, 224)
(2317, 5446)
(2318, 5446)
(2319, 5446)
(2320, 5446)
(2321, 5446)
(2322, 5446)
(2323, 5446)
(2324, 5446)
(2325, 5446)
(2326, 5446)
(2327, 5446)
(2328, 5446)
(2329, 5446)
(2330, 5446)
(2331, 5446)
(2332, 5446)
(2333, 5446)
(2334, 5446)
(2335, 5446)
(2336, 5446)
(2337, 5446)
(2338, 5446)
(2339, 5446)
(2340, 5446)
(2341, 5446)
(2342, 5446)
(2343, 5446)
(2344, 5446)
(2345, 5446)
(2346, 5446)
(2347, 5446)
(2348, 5446)
(2349, 5446)
(2350, 5446)
(2351, 5446)
(2352, 5446)
(2353, 5446)
(2354, 5446)
(2355, 5446)
(2356, 5446)
(2357, 7014)
(2358, 7014)
(2359, 7014)
(2360, 7014)
(2361, 7014)
(2362, 7014)
(2363, 7014)
(2364, 7014)
(2365, 7014)
(2366, 7014)
(2367, 7014)
(2368, 7014)
(2369, 7014)
(2370, 7014)
(2371, 7014)
(2372, 7070)
(2373, 7070)
(2374, 7070)
(2375, 7070)
(2376, 7070)
(2377, 7070)
(2378, 7070)
(2379, 7070)
(2380, 7070)
(2381, 7070)
(2382, 7070)
(2383, 7070)
(2384, 7070)
(2385, 7070)
(2386, 7070)
};

\end{axis}

